Gravitational waves from known pulsars: results from the initial detector era

We present the results of searches for gravitational waves from a large selection of pulsars using data from the most recent science runs (S6, VSR2 and VSR4) of the initial generation of interferometric gravitational wave detectors LIGO (Laser Interferometric Gravitational-wave Observatory) and Virgo. We do not see evidence for gravitational wave emission from any of the targeted sources but produce upper limits on the emission amplitude. We highlight the results from seven young pulsars with large spin-down luminosities. We reach within a factor of five of the canonical spin-down limit for all seven of these, whilst for the Crab and Vela pulsars we further surpass their spin-down limits. We present new or updated limits for 172 other pulsars (including both young and millisecond pulsars). Now that the detectors are undergoing major upgrades, and, for completeness, we bring together all of the most up-to-date results from all pulsars searched for during the operations of the first-generation LIGO, Virgo and GEO600 detectors. This gives a total of 195 pulsars including the most recent results described in this paper.

==> (inline-0) <==
\begin{deluxetable*}{ccccc}
\tablewidth{0pt} \tabletypesize{\footnotesize} \tablecaption{RXTE ephemerides for J0537\textminus6910 during the
period of S6, VSR2, and VSR4. \label{tab:J0537-6910ephem}} \tablehead{\colhead{EM Observation Span (MJD and date)} &
\colhead{Epoch $t_0$ (MJD$_{\rm TDB}$)} & \colhead{\frot (Hz)} & \colhead{$\dot{f}_{\rm rot}$ ($10^{-10}$\,Hz/s)} &
\colhead{$\ddot{f}_{\rm rot}$ ($10^{-20}$\,Hz/s$^2$)}} \startdata
54897 (2009 Mar 7) -- 55041 (2009 Jul 29) & 54966.4266616022 & 61.9765822442 & $-1.9948300$ & $0.960$ \\
55045 (2009 Aug 2) -- 55182 (2009 Dec 17) & 55140.0377727133 & 61.9736036203 & $-1.9939924$ & $2.090$ \\
55185 (2009 Dec 20) -- 55263 (2010 Mar 8) & 55221.0562912318 & 61.9722204755 & $-1.9951973$ & $2.090$ \\
55275 (2010 Mar 20) -- 55445 (2010 Sep 6) & 55313.6488838244 & 61.9706584446 & $-1.9953330$ & $0.673$ \\
55458 (2010 Sep 19) -- 55503 (2010 Nov 3) & 55475.6859208615 & 61.9678758925 & $-1.9952574$ & $0.673$
\enddata
\end{deluxetable*}

\bibliography{S6KnownPulsarPaper}

% $Id: virgotable.tex,v 1.13 2013/09/30 13:42:06 mpitkin Exp $

%\documentclass[preprint,12pt]{aastex}
%\documentclass{emulateapj}

%\usepackage{amsmath}
% The rotate command for deluxetable does not work in emulateapj, so use a 
% landscape mode instead
%\usepackage{lscape}

%\begin{document}

%\clearpage
%\LongTables % table can span multiple pages
%\begin{landscape}
\begin{deluxetable*}{l c c c c c c c c c}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Limits on the gravitational wave amplitude for known pulsars with $\fgw < 40$\,Hz using VSR2,4
data\label{tab:virgoonly}}
\tablehead{\colhead{Pulsar} 
& \colhead{$f_{\rm rot}$ (Hz)} 
& \colhead{$f_{\rm gw}$ (Hz)} 
& \colhead{$\dot{f}_{\rm rot}$ (Hz/s)} 
& \colhead{$d$ (kpc)} 
& \colhead{$h_0^{\rm sd}$} 
& \colhead{$h_0^{95\%}$}
& \colhead{$\varepsilon$}
& \colhead{$Q_{22}$ (kg\,m$^2$)}
& \colhead{$h_0^{95\%}/h_0^{\rm sd}$}
}
\startdata
J0106+4855 
 & 12.03
 & 24.05
 & \ensuremath{-6.2\!\times\!10^{-14}}
 & 7.3
 & \ensuremath{7.9\!\times\!10^{-27}}
& \ensuremath{7.4\!\times\!10^{-25}} 
& \ensuremath{8.9\!\times\!10^{-3}} 
& \ensuremath{6.9\!\times\!10^{35}} 
& 94 
\\
J0609+2130 
 & 17.95
 & 35.91
 & \ensuremath{-7.6\!\times\!10^{-17}}
 & 1.8
 & \ensuremath{9.1\!\times\!10^{-28}}
& \ensuremath{4.4\!\times\!10^{-25}} 
& \ensuremath{5.9\!\times\!10^{-4}} 
& \ensuremath{4.6\!\times\!10^{34}} 
& 490 
\\
J1528\textminus3146 
 & 16.44
 & 32.88
 & \ensuremath{-6.7\!\times\!10^{-17}}
 & 1.0
 & \ensuremath{1.6\!\times\!10^{-27}}
& \ensuremath{6.0\!\times\!10^{-25}} 
& \ensuremath{5.2\!\times\!10^{-4}} 
& \ensuremath{4.0\!\times\!10^{34}} 
& 360 
\\
J1718\textminus3825 
 & 13.39
 & 26.78
 & \ensuremath{-2.4\!\times\!10^{-12}}
 & 4.2
 & \ensuremath{8.0\!\times\!10^{-26}}
& \ensuremath{7.6\!\times\!10^{-25}} 
& \ensuremath{4.2\!\times\!10^{-3}} 
& \ensuremath{3.3\!\times\!10^{35}} 
& 9.5 
\\
J1747\textminus2958 
 & 10.12
 & 20.24
 & \ensuremath{-6.3\!\times\!10^{-12}}
 & 2.5
 & \ensuremath{2.6\!\times\!10^{-25}}
& \ensuremath{1.8\!\times\!10^{-24}} 
& \ensuremath{1.0\!\times\!10^{-2}} 
& \ensuremath{7.9\!\times\!10^{35}} 
& 7.0 
\\
J1748\textminus2446J 
 & 12.45
 & 24.89
 & \ensuremath{-2.0\!\times\!10^{-16}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
& \ensuremath{1.3\!\times\!10^{-24}} 
& \ensuremath{1.1\!\times\!10^{-2}} 
& \ensuremath{8.3\!\times\!10^{35}} 
& 2200 
\\
J1753\textminus1914 
 & 15.88
 & 31.77
 & \ensuremath{-4.9\!\times\!10^{-16}}
 & 2.8
 & \ensuremath{1.6\!\times\!10^{-27}}
& \ensuremath{5.5\!\times\!10^{-25}} 
& \ensuremath{1.4\!\times\!10^{-3}} 
& \ensuremath{1.1\!\times\!10^{35}} 
& 340 
\\
J1753\textminus2240 
 & 10.51
 & 21.02
 & \ensuremath{-6.9\!\times\!10^{-17}}
 & 3.5
 & \ensuremath{6.0\!\times\!10^{-28}}
& \ensuremath{2.2\!\times\!10^{-24}} 
& \ensuremath{1.6\!\times\!10^{-2}} 
& \ensuremath{1.3\!\times\!10^{36}} 
& 3700 
\\
J1809\textminus1917 
 & 12.08
 & 24.17
 & \ensuremath{-3.7\!\times\!10^{-12}}
 & 3.7
 & \ensuremath{1.2\!\times\!10^{-25}}
& \ensuremath{1.2\!\times\!10^{-24}} 
& \ensuremath{7.2\!\times\!10^{-3}} 
& \ensuremath{5.6\!\times\!10^{35}} 
& 9.9 
\\
J1828\textminus1101 
 & 13.88
 & 27.76
 & \ensuremath{-2.9\!\times\!10^{-12}}
 & 7.3
 & \ensuremath{5.0\!\times\!10^{-26}}
& \ensuremath{1.0\!\times\!10^{-24}} 
& \ensuremath{9.2\!\times\!10^{-3}} 
& \ensuremath{7.1\!\times\!10^{35}} 
& 20 
\\
J1831\textminus0952 
 & 14.87
 & 29.73
 & \ensuremath{-1.8\!\times\!10^{-12}}
 & 4.3
 & \ensuremath{6.5\!\times\!10^{-26}}
& \ensuremath{5.7\!\times\!10^{-25}} 
& \ensuremath{2.6\!\times\!10^{-3}} 
& \ensuremath{2.0\!\times\!10^{35}} 
& 8.7 
\\
J1833\textminus0827 
 & 11.72
 & 23.45
 & \ensuremath{-1.3\!\times\!10^{-12}}
 & 4.5
 & \ensuremath{5.9\!\times\!10^{-26}}\tablenotemark{$\dagger$}
& \ensuremath{1.6\!\times\!10^{-24}} 
& \ensuremath{1.2\!\times\!10^{-2}} 
& \ensuremath{9.6\!\times\!10^{35}} 
& 27 
\\
J1856+0245 
 & 12.36
 & 24.72
 & \ensuremath{-9.5\!\times\!10^{-12}}
 & 10.3
 & \ensuremath{6.9\!\times\!10^{-26}}
& \ensuremath{10.0\!\times\!10^{-25}} 
& \ensuremath{1.6\!\times\!10^{-2}} 
& \ensuremath{1.2\!\times\!10^{36}} 
& 15 
\\
J1904+0412 
 & 14.07
 & 28.13
 & \ensuremath{-2.8\!\times\!10^{-17}}
 & 4.0
 & \ensuremath{2.8\!\times\!10^{-28}}
& \ensuremath{9.2\!\times\!10^{-25}} 
& \ensuremath{4.4\!\times\!10^{-3}} 
& \ensuremath{3.4\!\times\!10^{35}} 
& 3300 
\\
J1915+1606 
 & 16.94
 & 33.88
 & \ensuremath{-2.5\!\times\!10^{-15}}
 & 7.1
 & \ensuremath{1.4\!\times\!10^{-27}}\tablenotemark{$\dagger$}
& \ensuremath{3.9\!\times\!10^{-25}} 
& \ensuremath{2.3\!\times\!10^{-3}} 
& \ensuremath{1.7\!\times\!10^{35}} 
& 280 
\\
J1928+1746 
 & 14.55
 & 29.10
 & \ensuremath{-2.8\!\times\!10^{-12}}
 & 8.1
 & \ensuremath{4.3\!\times\!10^{-26}}
& \ensuremath{6.8\!\times\!10^{-25}} 
& \ensuremath{6.2\!\times\!10^{-3}} 
& \ensuremath{4.8\!\times\!10^{35}} 
& 16 
\\
J1954+2836 
 & 10.79
 & 21.57
 & \ensuremath{-2.5\!\times\!10^{-12}}
 & 1.6
 & \ensuremath{2.4\!\times\!10^{-25}}
& \ensuremath{1.2\!\times\!10^{-24}} 
& \ensuremath{4.0\!\times\!10^{-3}} 
& \ensuremath{3.1\!\times\!10^{35}} 
& 5.1 
\\
J2043+2740 
 & 10.40
 & 20.80
 & \ensuremath{-1.3\!\times\!10^{-13}}
 & 1.1
 & \ensuremath{8.1\!\times\!10^{-26}}
& \ensuremath{1.7\!\times\!10^{-24}} 
& \ensuremath{4.1\!\times\!10^{-3}} 
& \ensuremath{3.2\!\times\!10^{35}} 
& 21 
\\
J2235+1506 
 & 16.73
 & 33.46
 & \ensuremath{-2.9\!\times\!10^{-17}}
 & 1.1
 & \ensuremath{9.2\!\times\!10^{-28}}\tablenotemark{$\dagger$}
& \ensuremath{4.2\!\times\!10^{-25}} 
& \ensuremath{4.0\!\times\!10^{-4}} 
& \ensuremath{3.1\!\times\!10^{34}} 
& 450 
\enddata
\tablenotetext{$\dagger$}{The pulsar's spin-down is corrected for proper motion effects.}
\tablenotetext{$\ddagger$}{The pulsar's spin-down is calculated using a characteristic spin-down age of $10^9$ years.}
\tablecomments{Detector calibration errors mean that for these pulsars there are $\sim$$6\%$ uncertainties on these
limits.}
\end{deluxetable*}
%\clearpage
%\end{landscape}
%\end{document}

% $Id: s6vsr24table.tex,v 1.20 2013/09/30 13:42:05 mpitkin Exp $

%\documentclass[preprint,12pt]{aastex}
%\documentclass{emulateapj}

%\usepackage{amsmath}
% The rotate command for deluxetable does not work in emulateapj, so use a
% landscape mode instead
%\usepackage{lscape}

%\begin{document}

\clearpage

% shift the horizontal offset, so that the table is centred (unfortunately as a by product this shifts the page
% numbering!)
\advance\hoffset by -13mm

\LongTables % table can span multiple pages
%\begin{landscape}
\begin{deluxetable*}{l c c c c c c c c c c}
%\rotate
\tabletypesize{\footnotesize}
%\tablewidth{0pt}
\tablecaption{Limits on the gravitational wave amplitude for known pulsars with $\fgw >40$\,Hz\label{tab:s6vsr24table}}
\tablehead{\colhead{Pulsar} 
& \colhead{$f_{\rm rot}$ (Hz)} 
& \colhead{$f_{\rm gw}$ (Hz)} 
& \colhead{$\dot{f}_{\rm rot}$ (Hz/s)} 
& \colhead{$d$ (kpc)} 
& \colhead{$h_0^{\rm sd}$} 
& \colhead{prior $h_0^{95\%}$} 
& \colhead{S6/VSR2,4 $h_0^{95\%}$}
& \colhead{$\varepsilon$}
& \colhead{$Q_{22}$ (kg\,m$^2$)}
& \colhead{$h_0^{95\%}/h_0^{\rm sd}$}
}
\startdata
J0023+0923
 & 327.85
 & 655.69
 & \ensuremath{-1.3\!\times\!10^{-15}}
 & 0.9
 & \ensuremath{1.7\!\times\!10^{-27}}
 &\nodata
& \ensuremath{6.9\!\times\!10^{-26}} 
& \ensuremath{1.5\!\times\!10^{-7}} 
& \ensuremath{1.1\!\times\!10^{31}} 
& 41 
\\
J0024\textminus7204C 
 & 173.71
 & 347.42
 & \ensuremath{1.6\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{6.1\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{5.8\!\times\!10^{-25}}
& \ensuremath{1.7\!\times\!10^{-25}} 
& \ensuremath{5.5\!\times\!10^{-6}} 
& \ensuremath{4.2\!\times\!10^{32}} 
& 290 
\\
J0024\textminus7204D 
 & 186.65
 & 373.30
 & \ensuremath{1.6\!\times\!10^{-16}}
 & 4.0
 & \ensuremath{1.8\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{4.5\!\times\!10^{-26}}
& \ensuremath{2.9\!\times\!10^{-26}} 
& \ensuremath{7.8\!\times\!10^{-7}} 
& \ensuremath{6.1\!\times\!10^{31}} 
& 160 
\\
J0024\textminus7204E 
 & 282.78
 & 565.56
 & \ensuremath{-7.8\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{1.1\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{9.9\!\times\!10^{-26}}
& \ensuremath{9.7\!\times\!10^{-26}} 
& \ensuremath{1.1\!\times\!10^{-6}} 
& \ensuremath{8.9\!\times\!10^{31}} 
& 92 
\\
J0024\textminus7204F 
 & 381.16
 & 762.32
 & \ensuremath{-9.3\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{9.9\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{8.8\!\times\!10^{-26}}
& \ensuremath{6.7\!\times\!10^{-26}} 
& \ensuremath{4.4\!\times\!10^{-7}} 
& \ensuremath{3.4\!\times\!10^{31}} 
& 67 
\\
J0024\textminus7204G 
 & 247.50
 & 495.00
 & \ensuremath{2.6\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{6.6\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{9.9\!\times\!10^{-26}}
& \ensuremath{8.2\!\times\!10^{-26}} 
& \ensuremath{1.3\!\times\!10^{-6}} 
& \ensuremath{9.8\!\times\!10^{31}} 
& 120 
\\
J0024\textminus7204H 
 & 311.49
 & 622.99
 & \ensuremath{3.0\!\times\!10^{-16}}
 & 4.0
 & \ensuremath{2.0\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{6.5\!\times\!10^{-26}}
& \ensuremath{5.2\!\times\!10^{-26}} 
& \ensuremath{5.1\!\times\!10^{-7}} 
& \ensuremath{3.9\!\times\!10^{31}} 
& 260 
\\
J0024\textminus7204I 
 & 286.94
 & 573.89
 & \ensuremath{3.9\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{7.4\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{5.2\!\times\!10^{-26}}
& \ensuremath{5.8\!\times\!10^{-26}} 
& \ensuremath{6.7\!\times\!10^{-7}} 
& \ensuremath{5.2\!\times\!10^{31}} 
& 79 
\\
J0024\textminus7204J 
 & 476.05
 & 952.09
 & \ensuremath{2.4\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{4.5\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{1.0\!\times\!10^{-25}}
& \ensuremath{6.6\!\times\!10^{-26}} 
& \ensuremath{2.8\!\times\!10^{-7}} 
& \ensuremath{2.1\!\times\!10^{31}} 
& 150 
\\
J0024\textminus7204L 
 & 230.09
 & 460.18
 & \ensuremath{-3.6\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{8.0\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{5.8\!\times\!10^{-26}}
& \ensuremath{4.2\!\times\!10^{-26}} 
& \ensuremath{7.4\!\times\!10^{-7}} 
& \ensuremath{5.7\!\times\!10^{31}} 
& 52 
\\
J0024\textminus7204M 
 & 271.99
 & 543.97
 & \ensuremath{-4.3\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{8.0\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{6.2\!\times\!10^{-26}}
& \ensuremath{7.0\!\times\!10^{-26}} 
& \ensuremath{9.0\!\times\!10^{-7}} 
& \ensuremath{7.0\!\times\!10^{31}} 
& 88 
\\
J0024\textminus7204N 
 & 327.44
 & 654.89
 & \ensuremath{2.5\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{5.6\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{8.4\!\times\!10^{-26}}
& \ensuremath{5.1\!\times\!10^{-26}} 
& \ensuremath{4.5\!\times\!10^{-7}} 
& \ensuremath{3.5\!\times\!10^{31}} 
& 91 
\\
J0024\textminus7204O 
 & 378.31
 & 756.62
 & \ensuremath{-4.2\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{6.7\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{9.3\!\times\!10^{-26}}
& \ensuremath{5.8\!\times\!10^{-26}} 
& \ensuremath{3.8\!\times\!10^{-7}} 
& \ensuremath{3.0\!\times\!10^{31}} 
& 86 
\\
J0024\textminus7204Q 
 & 247.94
 & 495.89
 & \ensuremath{-3.9\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{8.0\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{5.8\!\times\!10^{-26}}
& \ensuremath{5.1\!\times\!10^{-26}} 
& \ensuremath{7.9\!\times\!10^{-7}} 
& \ensuremath{6.1\!\times\!10^{31}} 
& 64 
\\
J0024\textminus7204R 
 & 287.32
 & 574.64
 & \ensuremath{-4.6\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{8.0\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{5.6\!\times\!10^{-26}}
& \ensuremath{3.6\!\times\!10^{-26}} 
& \ensuremath{4.1\!\times\!10^{-7}} 
& \ensuremath{3.2\!\times\!10^{31}} 
& 45 
\\
J0024\textminus7204S 
 & 353.31
 & 706.61
 & \ensuremath{-5.6\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{8.0\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{6.9\!\times\!10^{-26}}
& \ensuremath{6.1\!\times\!10^{-26}} 
& \ensuremath{4.6\!\times\!10^{-7}} 
& \ensuremath{3.6\!\times\!10^{31}} 
& 76 
\\
J0024\textminus7204T 
 & 131.78
 & 263.56
 & \ensuremath{-2.1\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{8.0\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{3.3\!\times\!10^{-26}}
& \ensuremath{3.8\!\times\!10^{-26}} 
& \ensuremath{2.0\!\times\!10^{-6}} 
& \ensuremath{1.6\!\times\!10^{32}} 
& 47 
\\
J0024\textminus7204U 
 & 230.26
 & 460.53
 & \ensuremath{-4.9\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{9.3\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{5.7\!\times\!10^{-26}}
& \ensuremath{4.1\!\times\!10^{-26}} 
& \ensuremath{7.2\!\times\!10^{-7}} 
& \ensuremath{5.6\!\times\!10^{31}} 
& 43 
\\
J0024\textminus7204Y 
 & 455.24
 & 910.47
 & \ensuremath{-7.2\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{8.0\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{9.4\!\times\!10^{-26}}
& \ensuremath{7.2\!\times\!10^{-26}} 
& \ensuremath{3.3\!\times\!10^{-7}} 
& \ensuremath{2.6\!\times\!10^{31}} 
& 90 
\\
J0030+0451 
 & 205.53
 & 411.06
 & \ensuremath{-4.3\!\times\!10^{-16}}
 & 0.3
 & \ensuremath{4.1\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{7.2\!\times\!10^{-26}} 
& \ensuremath{1.1\!\times\!10^{-7}} 
& \ensuremath{8.7\!\times\!10^{30}} 
& 17 
\\
J0034\textminus0534 
 & 532.71
 & 1065.43
 & \ensuremath{-1.5\!\times\!10^{-16}}
 & 1.0
 & \ensuremath{4.4\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{1.8\!\times\!10^{-25}} 
& \ensuremath{1.5\!\times\!10^{-7}} 
& \ensuremath{1.1\!\times\!10^{31}} 
& 410 
\\
J0218+4232 
 & 430.46
 & 860.92
 & \ensuremath{-1.4\!\times\!10^{-14}}
 & 5.8
 & \ensuremath{7.9\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{1.5\!\times\!10^{-25}}
& \ensuremath{8.7\!\times\!10^{-26}} 
& \ensuremath{6.5\!\times\!10^{-7}} 
& \ensuremath{5.0\!\times\!10^{31}} 
& 110 
\\
J0307+7443 
 & 316.85
 & 633.70
 & \ensuremath{-1.7\!\times\!10^{-15}}
 & 0.6\tablenotemark{\#}
 & \ensuremath{3.3\!\times\!10^{-27}}
 &\nodata
& \ensuremath{8.6\!\times\!10^{-26}} 
& \ensuremath{1.1\!\times\!10^{-7}} 
& \ensuremath{8.9\!\times\!10^{30}} 
& 26 
\\
J0340+41 
 & 303.09
 & 606.18
 & \ensuremath{-6.5\!\times\!10^{-16}}
 & 2.7
 & \ensuremath{4.4\!\times\!10^{-28}}
 &\nodata
& \ensuremath{5.6\!\times\!10^{-26}} 
& \ensuremath{3.8\!\times\!10^{-7}} 
& \ensuremath{3.0\!\times\!10^{31}} 
& 130 
\\
J0407+1607 
 & 38.91
 & 77.82
 & \ensuremath{-1.2\!\times\!10^{-16}}
 & 4.1
 & \ensuremath{3.5\!\times\!10^{-28}}
 & \ensuremath{6.2\!\times\!10^{-26}}
& \ensuremath{5.1\!\times\!10^{-26}} 
& \ensuremath{3.2\!\times\!10^{-5}} 
& \ensuremath{2.5\!\times\!10^{33}} 
& 140 
\\
J0437\textminus4715 
 & 173.69
 & 347.38
 & \ensuremath{-4.1\!\times\!10^{-16}}
 & 0.2
 & \ensuremath{7.8\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{5.7\!\times\!10^{-25}}
& \ensuremath{1.2\!\times\!10^{-25}} 
& \ensuremath{1.6\!\times\!10^{-7}} 
& \ensuremath{1.2\!\times\!10^{31}} 
& 16 
\\
J0605+3757\tablenotemark{d}
 & 366.58
 & 733.15
 & \ensuremath{-6.5\!\times\!10^{-16}}
 & 0.7\tablenotemark{\#}
 & \ensuremath{1.6\!\times\!10^{-27}}
 &\nodata
& \ensuremath{9.3\!\times\!10^{-26}} 
& \ensuremath{1.1\!\times\!10^{-7}} 
& \ensuremath{8.6\!\times\!10^{30}} 
& 59 
\\
J0610\textminus2100 
 & 258.98
 & 517.96
 & \ensuremath{-2.3\!\times\!10^{-16}}
 & 5.6
 & \ensuremath{1.3\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{7.9\!\times\!10^{-26}} 
& \ensuremath{1.6\!\times\!10^{-6}} 
& \ensuremath{1.2\!\times\!10^{32}} 
& 590 
\\
J0613\textminus0200 
 & 326.60
 & 653.20
 & \ensuremath{-9.4\!\times\!10^{-16}}
 & 0.9
 & \ensuremath{1.5\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{1.1\!\times\!10^{-25}}
& \ensuremath{5.6\!\times\!10^{-26}} 
& \ensuremath{1.1\!\times\!10^{-7}} 
& \ensuremath{8.6\!\times\!10^{30}} 
& 37 
\\
J0614\textminus3329 
 & 317.59
 & 635.19
 & \ensuremath{-1.7\!\times\!10^{-15}}
 & 3.0
 & \ensuremath{6.4\!\times\!10^{-28}}
 &\nodata
& \ensuremath{8.5\!\times\!10^{-26}} 
& \ensuremath{5.9\!\times\!10^{-7}} 
& \ensuremath{4.5\!\times\!10^{31}} 
& 130 
\\
J0621+1002 
 & 34.66
 & 69.31
 & \ensuremath{-5.5\!\times\!10^{-17}}
 & 1.9
 & \ensuremath{5.4\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{1.5\!\times\!10^{-25}}
& \ensuremath{9.6\!\times\!10^{-26}} 
& \ensuremath{3.6\!\times\!10^{-5}} 
& \ensuremath{2.7\!\times\!10^{33}} 
& 180 
\\
J0711\textminus6830 
 & 182.12
 & 364.23
 & \ensuremath{-2.9\!\times\!10^{-16}}
 & 1.0
 & \ensuremath{9.8\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{5.0\!\times\!10^{-26}}
& \ensuremath{3.4\!\times\!10^{-26}} 
& \ensuremath{2.5\!\times\!10^{-7}} 
& \ensuremath{2.0\!\times\!10^{31}} 
& 35 
\\
J0737\textminus3039A 
 & 44.05
 & 88.11
 & \ensuremath{-3.4\!\times\!10^{-15}}
 & 1.1
 & \ensuremath{6.5\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{7.8\!\times\!10^{-26}}
& \ensuremath{6.0\!\times\!10^{-26}} 
& \ensuremath{8.0\!\times\!10^{-6}} 
& \ensuremath{6.2\!\times\!10^{32}} 
& 9.2 
\\
J0751+1807 
 & 287.46
 & 574.92
 & \ensuremath{-6.3\!\times\!10^{-16}}
 & 0.4
 & \ensuremath{3.0\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{1.6\!\times\!10^{-25}}
& \ensuremath{1.1\!\times\!10^{-25}} 
& \ensuremath{1.2\!\times\!10^{-7}} 
& \ensuremath{9.6\!\times\!10^{30}} 
& 36 
\\
J0900\textminus3144 
 & 90.01
 & 180.02
 & \ensuremath{-4.0\!\times\!10^{-16}}
 & 0.8
 & \ensuremath{2.1\!\times\!10^{-27}}
 &\nodata
& \ensuremath{1.8\!\times\!10^{-25}} 
& \ensuremath{4.3\!\times\!10^{-6}} 
& \ensuremath{3.3\!\times\!10^{32}} 
& 88 
\\
J1012+5307 
 & 190.27
 & 380.54
 & \ensuremath{-4.1\!\times\!10^{-16}}
 & 0.7
 & \ensuremath{1.7\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{6.9\!\times\!10^{-26}}
& \ensuremath{4.6\!\times\!10^{-26}} 
& \ensuremath{2.1\!\times\!10^{-7}} 
& \ensuremath{1.6\!\times\!10^{31}} 
& 27 
\\
J1017\textminus7156 
 & 427.62
 & 855.24
 & \ensuremath{-3.1\!\times\!10^{-16}}
 & 8.1
 & \ensuremath{8.5\!\times\!10^{-29}}
 &\nodata
& \ensuremath{1.0\!\times\!10^{-25}} 
& \ensuremath{1.1\!\times\!10^{-6}} 
& \ensuremath{8.3\!\times\!10^{31}} 
& 1200 
\\
J1022+1001 
 & 60.78
 & 121.56
 & \ensuremath{-1.6\!\times\!10^{-16}}
 & 0.5
 & \ensuremath{2.5\!\times\!10^{-27}}
 & \ensuremath{4.5\!\times\!10^{-26}}
& \ensuremath{4.8\!\times\!10^{-26}} 
& \ensuremath{1.6\!\times\!10^{-6}} 
& \ensuremath{1.2\!\times\!10^{32}} 
& 19 
\\
J1024\textminus0719 
 & 193.72
 & 387.43
 & \ensuremath{1.3\!\times\!10^{-16}}
 & 0.5
 & \ensuremath{1.3\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{5.0\!\times\!10^{-26}}
& \ensuremath{4.6\!\times\!10^{-26}} 
& \ensuremath{1.4\!\times\!10^{-7}} 
& \ensuremath{1.1\!\times\!10^{31}} 
& 35 
\\
J1038+0032 
 & 34.66
 & 69.32
 & \ensuremath{-7.8\!\times\!10^{-17}}
 & 2.4
 & \ensuremath{5.1\!\times\!10^{-28}}
 &\nodata
& \ensuremath{1.2\!\times\!10^{-25}} 
& \ensuremath{5.5\!\times\!10^{-5}} 
& \ensuremath{4.3\!\times\!10^{33}} 
& 230 
\\
J1045\textminus4509 
 & 133.79
 & 267.59
 & \ensuremath{-3.1\!\times\!10^{-16}}
 & 0.2
 & \ensuremath{5.3\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{4.3\!\times\!10^{-26}}
& \ensuremath{3.0\!\times\!10^{-26}} 
& \ensuremath{9.3\!\times\!10^{-8}} 
& \ensuremath{7.2\!\times\!10^{30}} 
& 5.7 
\\
J1231\textminus1411 
 & 271.45
 & 542.91
 & \ensuremath{1.6\!\times\!10^{-15}}
 & 0.5
 & \ensuremath{4.3\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{7.5\!\times\!10^{-26}} 
& \ensuremath{1.1\!\times\!10^{-7}} 
& \ensuremath{8.4\!\times\!10^{30}} 
& 17 
\\
J1300+1240 
 & 160.81
 & 321.62
 & \ensuremath{-7.9\!\times\!10^{-16}}
 & 0.6
 & \ensuremath{3.0\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{4.9\!\times\!10^{-26}} 
& \ensuremath{2.7\!\times\!10^{-7}} 
& \ensuremath{2.1\!\times\!10^{31}} 
& 16 
\\
J1301+0833 
 & 542.38
 & 1084.76
 & \ensuremath{-3.1\!\times\!10^{-15}}
 & 0.9
 & \ensuremath{2.1\!\times\!10^{-27}}
 &\nodata
& \ensuremath{1.1\!\times\!10^{-25}} 
& \ensuremath{7.9\!\times\!10^{-8}} 
& \ensuremath{6.1\!\times\!10^{30}} 
& 51 
\\

%%%% S3/S4 result %%%%
J1435\textminus6100\tablenotemark{a}
 & 106.98
 & 213.95
 & \ensuremath{-2.8\!\times\!10^{-16}}
 & 3.3
 & \ensuremath{4.0\!\times\!10^{-28}}
 & \ensuremath{2.7\!\times\!10^{-25}}
&\nodata 
& \ensuremath{1.8\!\times\!10^{-5}} 
& \ensuremath{1.4\!\times\!10^{33}} 
& 670
\\
%%%%%%%%%%%%%%%%%%%

J1453+1902 
 & 172.64
 & 345.29
 & \ensuremath{-3.2\!\times\!10^{-16}}
 & 0.9
 & \ensuremath{1.2\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{1.4\!\times\!10^{-25}} 
& \ensuremath{1.0\!\times\!10^{-6}} 
& \ensuremath{8.0\!\times\!10^{31}} 
& 120 
\\
J1455\textminus3330 
 & 125.20
 & 250.40
 & \ensuremath{-2.5\!\times\!10^{-16}}
 & 0.7
 & \ensuremath{1.5\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{5.1\!\times\!10^{-26}}
& \ensuremath{3.6\!\times\!10^{-26}} 
& \ensuremath{4.1\!\times\!10^{-7}} 
& \ensuremath{3.1\!\times\!10^{31}} 
& 24 
\\
J1518+0204A 
 & 180.06
 & 360.13
 & \ensuremath{-2.9\!\times\!10^{-15}}
 & 8.0
 & \ensuremath{4.0\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 &\nodata
& \ensuremath{7.8\!\times\!10^{-26}} 
& \ensuremath{4.6\!\times\!10^{-6}} 
& \ensuremath{3.5\!\times\!10^{32}} 
& 190 
\\
J1518+4904 
 & 24.43
 & 48.86
 & \ensuremath{-1.3\!\times\!10^{-17}}
 & 0.7
 & \ensuremath{8.5\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{2.9\!\times\!10^{-25}} 
& \ensuremath{8.1\!\times\!10^{-5}} 
& \ensuremath{6.2\!\times\!10^{33}} 
& 340 
\\
J1537+1155 
 & 26.38
 & 52.76
 & \ensuremath{-1.6\!\times\!10^{-15}}
 & 1.0
 & \ensuremath{6.3\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{2.4\!\times\!10^{-25}} 
& \ensuremath{8.4\!\times\!10^{-5}} 
& \ensuremath{6.5\!\times\!10^{33}} 
& 39 
\\
J1600\textminus3053 
 & 277.94
 & 555.88
 & \ensuremath{-6.5\!\times\!10^{-16}}
 & 2.4
 & \ensuremath{5.1\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{5.6\!\times\!10^{-26}}
& \ensuremath{6.7\!\times\!10^{-26}} 
& \ensuremath{4.9\!\times\!10^{-7}} 
& \ensuremath{3.8\!\times\!10^{31}} 
& 130 
\\
J1603\textminus7202 
 & 67.38
 & 134.75
 & \ensuremath{-5.4\!\times\!10^{-17}}
 & 1.6
 & \ensuremath{4.4\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{2.3\!\times\!10^{-26}}
& \ensuremath{2.3\!\times\!10^{-26}} 
& \ensuremath{1.9\!\times\!10^{-6}} 
& \ensuremath{1.5\!\times\!10^{32}} 
& 51 
\\
J1614\textminus2230 
 & 317.38
 & 634.76
 & \ensuremath{3.9\!\times\!10^{-16}}
 & 1.8
 & \ensuremath{5.0\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{6.4\!\times\!10^{-26}} 
& \ensuremath{2.7\!\times\!10^{-7}} 
& \ensuremath{2.1\!\times\!10^{31}} 
& 130 
\\
J1623\textminus2631 
 & 90.29
 & 180.57
 & \ensuremath{-5.1\!\times\!10^{-15}}
 & 2.2
 & \ensuremath{2.7\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{5.7\!\times\!10^{-26}}
& \ensuremath{5.1\!\times\!10^{-26}} 
& \ensuremath{3.3\!\times\!10^{-6}} 
& \ensuremath{2.5\!\times\!10^{32}} 
& 19 
\\

%%%% S3/S4 result %%%%
J1629\textminus6902\tablenotemark{a}
 & 166.65
 & 333.30
 & \ensuremath{-2.8\!\times\!10^{-16}}
 & 1.4
 & \ensuremath{7.7\!\times\!10^{-28}}
 & \ensuremath{3.2\!\times\!10^{-25}}
&\nodata 
& \ensuremath{3.8\!\times\!10^{-6}} 
& \ensuremath{2.9\!\times\!10^{32}} 
& 420
\\
%%%%%%%%%%%%%%%%%%%

J1630+3734\tablenotemark{d}
 & 301.38
 & 602.75
 & \ensuremath{-8.9\!\times\!10^{-16}}
 & 0.9\tablenotemark{\#}
 & \ensuremath{1.5\!\times\!10^{-27}}
 &\nodata
& \ensuremath{9.0\!\times\!10^{-26}} 
& \ensuremath{2.2\!\times\!10^{-7}} 
& \ensuremath{1.7\!\times\!10^{31}} 
& 60 
\\
J1640+2224 
 & 316.12
 & 632.25
 & \ensuremath{-1.6\!\times\!10^{-16}}
 & 1.2
 & \ensuremath{4.9\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{6.7\!\times\!10^{-26}}
& \ensuremath{5.1\!\times\!10^{-26}} 
& \ensuremath{1.4\!\times\!10^{-7}} 
& \ensuremath{1.1\!\times\!10^{31}} 
& 110 
\\
J1641+3627A 
 & 96.36
 & 192.72
 & \ensuremath{-1.5\!\times\!10^{-15}}
 & 7.5
 & \ensuremath{4.3\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 &\nodata
& \ensuremath{5.0\!\times\!10^{-26}} 
& \ensuremath{9.5\!\times\!10^{-6}} 
& \ensuremath{7.3\!\times\!10^{32}} 
& 120 
\\
J1643\textminus1224 
 & 216.37
 & 432.75
 & \ensuremath{-8.5\!\times\!10^{-16}}
 & 0.4
 & \ensuremath{3.8\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{4.4\!\times\!10^{-26}}
& \ensuremath{3.6\!\times\!10^{-26}} 
& \ensuremath{7.6\!\times\!10^{-8}} 
& \ensuremath{5.9\!\times\!10^{30}} 
& 9.4 
\\
J1701\textminus3006A 
 & 190.78
 & 381.57
 & \ensuremath{-3.0\!\times\!10^{-15}}
 & 6.9
 & \ensuremath{4.7\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{5.8\!\times\!10^{-26}}
& \ensuremath{3.6\!\times\!10^{-26}} 
& \ensuremath{1.6\!\times\!10^{-6}} 
& \ensuremath{1.3\!\times\!10^{32}} 
& 78 
\\

%%%% S5 result %%%%
J1701\textminus3006B\tablenotemark{b}
 & 278.25
 & 556.50
 & \ensuremath{2.7\!\times\!10^{-14}}
 & 6.9
 & \ensuremath{4.7\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{7.6\!\times\!10^{-26}}
&\nodata 
& \ensuremath{1.6\!\times\!10^{-6}} 
& \ensuremath{1.2\!\times\!10^{32}} 
& 160
\\
%%%%%%%%%%%%%%%%%%%

%%%% S5 result %%%%
J1701\textminus3006C\tablenotemark{b}
 & 131.36
 & 262.72
 & \ensuremath{1.1\!\times\!10^{-15}}
 & 6.9
 & \ensuremath{4.7\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{3.5\!\times\!10^{-26}}
&\nodata 
& \ensuremath{3.3\!\times\!10^{-6}} 
& \ensuremath{2.6\!\times\!10^{32}} 
& 76
\\
%%%%%%%%%%%%%%%%%%%

J1709+2313 
 & 215.93
 & 431.85
 & \ensuremath{-6.9\!\times\!10^{-17}}
 & 1.8
 & \ensuremath{2.5\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{9.3\!\times\!10^{-26}} 
& \ensuremath{8.6\!\times\!10^{-7}} 
& \ensuremath{6.7\!\times\!10^{31}} 
& 370 
\\
J1713+0747 
 & 218.81
 & 437.62
 & \ensuremath{-3.9\!\times\!10^{-16}}
 & 1.1
 & \ensuremath{1.0\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{4.5\!\times\!10^{-26}}
& \ensuremath{3.5\!\times\!10^{-26}} 
& \ensuremath{1.8\!\times\!10^{-7}} 
& \ensuremath{1.4\!\times\!10^{31}} 
& 34 
\\
J1719\textminus1438 
 & 172.71
 & 345.41
 & \ensuremath{-2.3\!\times\!10^{-16}}
 & 1.6
 & \ensuremath{5.8\!\times\!10^{-28}}
 &\nodata
& \ensuremath{1.6\!\times\!10^{-25}} 
& \ensuremath{2.0\!\times\!10^{-6}} 
& \ensuremath{1.6\!\times\!10^{32}} 
& 270 
\\
J1721\textminus2457 
 & 285.99
 & 571.98
 & \ensuremath{-2.4\!\times\!10^{-16}}
 & 1.6
 & \ensuremath{4.7\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{5.5\!\times\!10^{-26}} 
& \ensuremath{2.5\!\times\!10^{-7}} 
& \ensuremath{1.9\!\times\!10^{31}} 
& 120 
\\
J1730\textminus2304 
 & 123.11
 & 246.22
 & \ensuremath{-3.1\!\times\!10^{-16}}
 & 0.5
 & \ensuremath{2.5\!\times\!10^{-27}}
 & \ensuremath{5.8\!\times\!10^{-26}}
& \ensuremath{4.5\!\times\!10^{-26}} 
& \ensuremath{3.6\!\times\!10^{-7}} 
& \ensuremath{2.8\!\times\!10^{31}} 
& 18 
\\
J1731\textminus1847 
 & 426.52
 & 853.04
 & \ensuremath{-4.6\!\times\!10^{-15}}
 & 4.0
 & \ensuremath{6.6\!\times\!10^{-28}}
 &\nodata
& \ensuremath{1.3\!\times\!10^{-25}} 
& \ensuremath{6.6\!\times\!10^{-7}} 
& \ensuremath{5.1\!\times\!10^{31}} 
& 190 
\\
J1732\textminus5049 
 & 188.23
 & 376.47
 & \ensuremath{-5.0\!\times\!10^{-16}}
 & 1.8
 & \ensuremath{7.3\!\times\!10^{-28}}
 & \ensuremath{5.3\!\times\!10^{-26}}
& \ensuremath{4.6\!\times\!10^{-26}} 
& \ensuremath{5.6\!\times\!10^{-7}} 
& \ensuremath{4.3\!\times\!10^{31}} 
& 63 
\\
J1738+0333 
 & 170.94
 & 341.87
 & \ensuremath{-6.7\!\times\!10^{-16}}
 & 2.0
 & \ensuremath{8.1\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{1.1\!\times\!10^{-25}} 
& \ensuremath{1.8\!\times\!10^{-6}} 
& \ensuremath{1.4\!\times\!10^{32}} 
& 140 
\\
J1741+1351 
 & 266.87
 & 533.74
 & \ensuremath{-2.2\!\times\!10^{-15}}
 & 1.4
 & \ensuremath{1.6\!\times\!10^{-27}}
 &\nodata
& \ensuremath{1.1\!\times\!10^{-25}} 
& \ensuremath{5.1\!\times\!10^{-7}} 
& \ensuremath{3.9\!\times\!10^{31}} 
& 67 
\\
J1744\textminus1134 
 & 245.43
 & 490.85
 & \ensuremath{-4.3\!\times\!10^{-16}}
 & 0.4
 & \ensuremath{2.5\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{1.1\!\times\!10^{-25}}
& \ensuremath{6.3\!\times\!10^{-26}} 
& \ensuremath{1.0\!\times\!10^{-7}} 
& \ensuremath{8.0\!\times\!10^{30}} 
& 25 
\\
J1745\textminus0952 
 & 51.61
 & 103.22
 & \ensuremath{-7.6\!\times\!10^{-17}}
 & 2.4
 & \ensuremath{4.1\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{6.0\!\times\!10^{-26}} 
& \ensuremath{1.3\!\times\!10^{-5}} 
& \ensuremath{9.8\!\times\!10^{32}} 
& 150 
\\
J1748\textminus2446A 
 & 86.48
 & 172.96
 & \ensuremath{-1.4\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{3.9\!\times\!10^{-26}}
& \ensuremath{3.2\!\times\!10^{-26}} 
& \ensuremath{5.6\!\times\!10^{-6}} 
& \ensuremath{4.3\!\times\!10^{32}} 
& 55 
\\
J1748\textminus2446C 
 & 118.54
 & 237.08
 & \ensuremath{-1.9\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{5.0\!\times\!10^{-26}}
& \ensuremath{3.8\!\times\!10^{-26}} 
& \ensuremath{3.5\!\times\!10^{-6}} 
& \ensuremath{2.7\!\times\!10^{32}} 
& 65 
\\
J1748\textminus2446D 
 & 212.14
 & 424.27
 & \ensuremath{-3.4\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{6.8\!\times\!10^{-26}}
& \ensuremath{5.3\!\times\!10^{-26}} 
& \ensuremath{1.5\!\times\!10^{-6}} 
& \ensuremath{1.2\!\times\!10^{32}} 
& 91 
\\
J1748\textminus2446E 
 & 455.00
 & 910.00
 & \ensuremath{-7.2\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{9.0\!\times\!10^{-26}}
& \ensuremath{7.3\!\times\!10^{-26}} 
& \ensuremath{4.6\!\times\!10^{-7}} 
& \ensuremath{3.6\!\times\!10^{31}} 
& 130 
\\
J1748\textminus2446F 
 & 180.50
 & 361.00
 & \ensuremath{-2.9\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{8.3\!\times\!10^{-26}}
& \ensuremath{7.4\!\times\!10^{-26}} 
& \ensuremath{3.0\!\times\!10^{-6}} 
& \ensuremath{2.3\!\times\!10^{32}} 
& 130 
\\
J1748\textminus2446G 
 & 46.14
 & 92.29
 & \ensuremath{-7.3\!\times\!10^{-16}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{5.9\!\times\!10^{-26}}
& \ensuremath{4.5\!\times\!10^{-26}} 
& \ensuremath{2.8\!\times\!10^{-5}} 
& \ensuremath{2.1\!\times\!10^{33}} 
& 78 
\\
J1748\textminus2446H 
 & 203.01
 & 406.02
 & \ensuremath{-3.2\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{7.8\!\times\!10^{-26}}
& \ensuremath{5.8\!\times\!10^{-26}} 
& \ensuremath{1.8\!\times\!10^{-6}} 
& \ensuremath{1.4\!\times\!10^{32}} 
& 99 
\\
J1748\textminus2446I 
 & 104.49
 & 208.98
 & \ensuremath{-1.7\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{3.6\!\times\!10^{-26}}
& \ensuremath{3.7\!\times\!10^{-26}} 
& \ensuremath{4.5\!\times\!10^{-6}} 
& \ensuremath{3.4\!\times\!10^{32}} 
& 64 
\\
J1748\textminus2446K 
 & 336.74
 & 673.48
 & \ensuremath{-5.3\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{6.8\!\times\!10^{-26}}
& \ensuremath{5.9\!\times\!10^{-26}} 
& \ensuremath{6.8\!\times\!10^{-7}} 
& \ensuremath{5.3\!\times\!10^{31}} 
& 100 
\\
J1748\textminus2446L 
 & 445.49
 & 890.99
 & \ensuremath{-7.1\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{1.4\!\times\!10^{-25}}
& \ensuremath{1.1\!\times\!10^{-25}} 
& \ensuremath{7.5\!\times\!10^{-7}} 
& \ensuremath{5.8\!\times\!10^{31}} 
& 200 
\\
J1748\textminus2446M 
 & 280.15
 & 560.29
 & \ensuremath{-4.4\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{1.0\!\times\!10^{-25}}
& \ensuremath{9.5\!\times\!10^{-26}} 
& \ensuremath{1.6\!\times\!10^{-6}} 
& \ensuremath{1.2\!\times\!10^{32}} 
& 160 
\\
J1748\textminus2446N 
 & 115.38
 & 230.76
 & \ensuremath{-1.8\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{5.8\!\times\!10^{-26}}
& \ensuremath{6.4\!\times\!10^{-26}} 
& \ensuremath{6.3\!\times\!10^{-6}} 
& \ensuremath{4.8\!\times\!10^{32}} 
& 110 
\\
J1748\textminus2446O 
 & 596.44
 & 1192.87
 & \ensuremath{-9.4\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{2.6\!\times\!10^{-25}}
& \ensuremath{2.6\!\times\!10^{-25}} 
& \ensuremath{9.6\!\times\!10^{-7}} 
& \ensuremath{7.4\!\times\!10^{31}} 
& 450 
\\

%%%% S5 result %%%%
J1748\textminus2446P\tablenotemark{b}
 & 578.50
 & 1157.00
 & \ensuremath{-8.7\!\times\!10^{-14}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{1.6\!\times\!10^{-25}}
&\nodata 
& \ensuremath{6.1\!\times\!10^{-7}} 
& \ensuremath{4.8\!\times\!10^{31}} 
& 267
\\
%%%%%%%%%%%%%%%%%%%

J1748\textminus2446Q 
 & 355.64
 & 711.29
 & \ensuremath{-5.6\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{8.8\!\times\!10^{-26}}
& \ensuremath{9.4\!\times\!10^{-26}} 
& \ensuremath{9.7\!\times\!10^{-7}} 
& \ensuremath{7.5\!\times\!10^{31}} 
& 160 
\\
J1748\textminus2446R 
 & 198.86
 & 397.73
 & \ensuremath{-3.2\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{8.1\!\times\!10^{-26}}
& \ensuremath{5.1\!\times\!10^{-26}} 
& \ensuremath{1.7\!\times\!10^{-6}} 
& \ensuremath{1.3\!\times\!10^{32}} 
& 87 
\\
J1748\textminus2446S 
 & 163.49
 & 326.98
 & \ensuremath{-2.6\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{4.5\!\times\!10^{-26}}
& \ensuremath{5.3\!\times\!10^{-26}} 
& \ensuremath{2.6\!\times\!10^{-6}} 
& \ensuremath{2.0\!\times\!10^{32}} 
& 91 
\\
J1748\textminus2446T 
 & 141.15
 & 282.29
 & \ensuremath{-2.2\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{5.1\!\times\!10^{-26}}
& \ensuremath{3.0\!\times\!10^{-26}} 
& \ensuremath{2.0\!\times\!10^{-6}} 
& \ensuremath{1.5\!\times\!10^{32}} 
& 52 
\\
J1748\textminus2446U 
 & 304.03
 & 608.06
 & \ensuremath{-4.8\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 &\nodata
& \ensuremath{1.4\!\times\!10^{-25}} 
& \ensuremath{1.9\!\times\!10^{-6}} 
& \ensuremath{1.5\!\times\!10^{32}} 
& 230 
\\
J1748\textminus2446V 
 & 482.51
 & 965.02
 & \ensuremath{-7.6\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{1.3\!\times\!10^{-25}}
& \ensuremath{1.3\!\times\!10^{-25}} 
& \ensuremath{7.2\!\times\!10^{-7}} 
& \ensuremath{5.6\!\times\!10^{31}} 
& 220 
\\
J1748\textminus2446W 
 & 237.80
 & 475.60
 & \ensuremath{-3.8\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{9.4\!\times\!10^{-26}}
& \ensuremath{9.5\!\times\!10^{-26}} 
& \ensuremath{2.2\!\times\!10^{-6}} 
& \ensuremath{1.7\!\times\!10^{32}} 
& 160 
\\
J1748\textminus2446X 
 & 333.42
 & 666.83
 & \ensuremath{-5.3\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{8.3\!\times\!10^{-26}}
& \ensuremath{4.8\!\times\!10^{-26}} 
& \ensuremath{5.7\!\times\!10^{-7}} 
& \ensuremath{4.4\!\times\!10^{31}} 
& 83 
\\
J1748\textminus2446Y 
 & 488.24
 & 976.49
 & \ensuremath{-7.7\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{2.1\!\times\!10^{-25}}
& \ensuremath{2.1\!\times\!10^{-25}} 
& \ensuremath{1.2\!\times\!10^{-6}} 
& \ensuremath{9.0\!\times\!10^{31}} 
& 370 
\\
J1748\textminus2446Z 
 & 406.08
 & 812.15
 & \ensuremath{-6.4\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{8.5\!\times\!10^{-26}}
& \ensuremath{8.6\!\times\!10^{-26}} 
& \ensuremath{6.8\!\times\!10^{-7}} 
& \ensuremath{5.2\!\times\!10^{31}} 
& 150 
\\
J1748\textminus2446aa 
 & 172.77
 & 345.54
 & \ensuremath{-2.7\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{2.3\!\times\!10^{-25}}
& \ensuremath{1.5\!\times\!10^{-25}} 
& \ensuremath{6.6\!\times\!10^{-6}} 
& \ensuremath{5.1\!\times\!10^{32}} 
& 260 
\\
J1748\textminus2446ab 
 & 195.32
 & 390.65
 & \ensuremath{-3.1\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{4.7\!\times\!10^{-26}}
& \ensuremath{4.0\!\times\!10^{-26}} 
& \ensuremath{1.4\!\times\!10^{-6}} 
& \ensuremath{1.1\!\times\!10^{32}} 
& 69 
\\
J1748\textminus2446ac 
 & 196.58
 & 393.17
 & \ensuremath{-3.1\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{7.2\!\times\!10^{-26}}
& \ensuremath{5.6\!\times\!10^{-26}} 
& \ensuremath{1.9\!\times\!10^{-6}} 
& \ensuremath{1.5\!\times\!10^{32}} 
& 97 
\\

%%%% S5 result %%%%
J1748\textminus2446ad\tablenotemark{b}
 & 716.36
 & 1432.70
 & \ensuremath{1.7\!\times\!10^{-14}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{1.8\!\times\!10^{-25}}
&\nodata 
& \ensuremath{4.5\!\times\!10^{-7}} 
& \ensuremath{3.5\!\times\!10^{31}} 
& 300
\\
%%%%%%%%%%%%%%%%%%%

J1748\textminus2446ae 
 & 273.33
 & 546.66
 & \ensuremath{-4.3\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{6.6\!\times\!10^{-26}}
& \ensuremath{6.8\!\times\!10^{-26}} 
& \ensuremath{1.2\!\times\!10^{-6}} 
& \ensuremath{9.2\!\times\!10^{31}} 
& 120 
\\
J1748\textminus2446af 
 & 302.63
 & 605.26
 & \ensuremath{-4.8\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{1.1\!\times\!10^{-25}}
& \ensuremath{6.0\!\times\!10^{-26}} 
& \ensuremath{8.5\!\times\!10^{-7}} 
& \ensuremath{6.5\!\times\!10^{31}} 
& 100 
\\
J1748\textminus2446ag 
 & 224.82
 & 449.64
 & \ensuremath{-3.6\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{9.4\!\times\!10^{-26}}
& \ensuremath{5.1\!\times\!10^{-26}} 
& \ensuremath{1.3\!\times\!10^{-6}} 
& \ensuremath{1.0\!\times\!10^{32}} 
& 87 
\\
J1748\textminus2446ah 
 & 201.40
 & 402.81
 & \ensuremath{-3.2\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{5.5\!\times\!10^{-26}}
& \ensuremath{4.0\!\times\!10^{-26}} 
& \ensuremath{1.3\!\times\!10^{-6}} 
& \ensuremath{10.0\!\times\!10^{31}} 
& 69 
\\
J1748\textminus2446ai 
 & 47.11
 & 94.21
 & \ensuremath{-7.5\!\times\!10^{-16}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 &\nodata
& \ensuremath{1.6\!\times\!10^{-25}} 
& \ensuremath{9.2\!\times\!10^{-5}} 
& \ensuremath{7.1\!\times\!10^{33}} 
& 270 
\\
J1751\textminus2857 
 & 255.44
 & 510.87
 & \ensuremath{-7.3\!\times\!10^{-16}}
 & 1.4
 & \ensuremath{9.5\!\times\!10^{-28}}
 &\nodata
& \ensuremath{6.8\!\times\!10^{-26}} 
& \ensuremath{3.6\!\times\!10^{-7}} 
& \ensuremath{2.8\!\times\!10^{31}} 
& 72 
\\
J1756\textminus2251 
 & 35.14
 & 70.27
 & \ensuremath{-1.3\!\times\!10^{-15}}
 & 2.9
 & \ensuremath{1.7\!\times\!10^{-27}}
 & \ensuremath{9.7\!\times\!10^{-26}}
& \ensuremath{7.4\!\times\!10^{-26}} 
& \ensuremath{4.1\!\times\!10^{-5}} 
& \ensuremath{3.2\!\times\!10^{33}} 
& 45 
\\

%%%% S3/S4 result %%%%
J1757\textminus5322\tablenotemark{a}
 & 112.74
 & 225.48
 & \ensuremath{-3.3\!\times\!10^{-16}}
 & 1.4
 & \ensuremath{1.0\!\times\!10^{-27}}
 & \ensuremath{3.7\!\times\!10^{-25}}
&\nodata 
& \ensuremath{9.4\!\times\!10^{-6}} 
& \ensuremath{7.3\!\times\!10^{32}} 
& 360
\\
%%%%%%%%%%%%%%%%%%%

J1801\textminus1417 
 & 275.85
 & 551.71
 & \ensuremath{3.1\!\times\!10^{-16}}
 & 1.8
 & \ensuremath{4.8\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{6.2\!\times\!10^{-26}}
& \ensuremath{7.3\!\times\!10^{-26}} 
& \ensuremath{4.1\!\times\!10^{-7}} 
& \ensuremath{3.1\!\times\!10^{31}} 
& 150 
\\
J1801\textminus3210 
 & 134.16
 & 268.33
 & \ensuremath{1.8\!\times\!10^{-17}}
 & 5.0
 & \ensuremath{5.8\!\times\!10^{-29}}
 &\nodata
& \ensuremath{3.5\!\times\!10^{-26}} 
& \ensuremath{2.3\!\times\!10^{-6}} 
& \ensuremath{1.8\!\times\!10^{32}} 
& 610 
\\
J1802\textminus2124 
 & 79.07
 & 158.13
 & \ensuremath{-4.4\!\times\!10^{-16}}
 & 3.3
 & \ensuremath{5.7\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{4.7\!\times\!10^{-26}} 
& \ensuremath{6.0\!\times\!10^{-6}} 
& \ensuremath{4.6\!\times\!10^{32}} 
& 83 
\\
J1803\textminus30 
 & 140.82
 & 281.63
 & \ensuremath{-2.2\!\times\!10^{-15}}
 & 7.8
 & \ensuremath{4.1\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{5.5\!\times\!10^{-26}}
& \ensuremath{4.1\!\times\!10^{-26}} 
& \ensuremath{3.8\!\times\!10^{-6}} 
& \ensuremath{3.0\!\times\!10^{32}} 
& 100 
\\
J1804\textminus0735 
 & 43.29
 & 86.58
 & \ensuremath{-6.9\!\times\!10^{-16}}
 & 8.4
 & \ensuremath{3.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{8.4\!\times\!10^{-26}}
& \ensuremath{8.8\!\times\!10^{-26}} 
& \ensuremath{9.4\!\times\!10^{-5}} 
& \ensuremath{7.2\!\times\!10^{33}} 
& 230 
\\
J1804\textminus2717 
 & 107.03
 & 214.06
 & \ensuremath{-4.7\!\times\!10^{-16}}
 & 1.2
 & \ensuremath{1.4\!\times\!10^{-27}}
 & \ensuremath{2.4\!\times\!10^{-26}}
& \ensuremath{2.2\!\times\!10^{-26}} 
& \ensuremath{5.3\!\times\!10^{-7}} 
& \ensuremath{4.1\!\times\!10^{31}} 
& 15 
\\
J1807\textminus2459A 
 & 326.86
 & 653.71
 & \ensuremath{-5.2\!\times\!10^{-15}}
 & 2.7
 & \ensuremath{1.2\!\times\!10^{-27}}\tablenotemark{$\ddagger$}
 & \ensuremath{1.5\!\times\!10^{-25}}
& \ensuremath{9.6\!\times\!10^{-26}} 
& \ensuremath{5.8\!\times\!10^{-7}} 
& \ensuremath{4.5\!\times\!10^{31}} 
& 81 
\\
J1810+1744
 & 601.41
 & 1202.82
 & \ensuremath{-1.6\!\times\!10^{-15}}
 & 2.5
 & \ensuremath{5.3\!\times\!10^{-28}}
 &\nodata
& \ensuremath{1.8\!\times\!10^{-25}} 
& \ensuremath{2.9\!\times\!10^{-7}} 
& \ensuremath{2.3\!\times\!10^{31}} 
& 340 
\\
J1810\textminus2005 
 & 30.47
 & 60.93
 & \ensuremath{-5.0\!\times\!10^{-17}}
 & 4.0
 & \ensuremath{2.6\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{2.2\!\times\!10^{-25}}
& \ensuremath{1.6\!\times\!10^{-25}} 
& \ensuremath{1.6\!\times\!10^{-4}} 
& \ensuremath{1.3\!\times\!10^{34}} 
& 630 
\\
J1811\textminus2405 
 & 375.86
 & 751.71
 & \ensuremath{-1.9\!\times\!10^{-15}}
 & 1.7
 & \ensuremath{1.1\!\times\!10^{-27}}
 &\nodata
& \ensuremath{8.5\!\times\!10^{-26}} 
& \ensuremath{2.4\!\times\!10^{-7}} 
& \ensuremath{1.9\!\times\!10^{31}} 
& 80 
\\
J1823\textminus3021A 
 & 183.82
 & 367.65
 & \ensuremath{-2.9\!\times\!10^{-15}}
 & 7.9
 & \ensuremath{4.1\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{4.0\!\times\!10^{-26}}
& \ensuremath{3.5\!\times\!10^{-26}} 
& \ensuremath{1.9\!\times\!10^{-6}} 
& \ensuremath{1.5\!\times\!10^{32}} 
& 86 
\\
J1824\textminus2452A 
 & 327.41
 & 654.81
 & \ensuremath{-1.7\!\times\!10^{-13}}
 & 5.5
 & \ensuremath{3.4\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{7.9\!\times\!10^{-26}}
& \ensuremath{5.5\!\times\!10^{-26}} 
& \ensuremath{6.7\!\times\!10^{-7}} 
& \ensuremath{5.2\!\times\!10^{31}} 
& 16 
\\

%%%%%% S5 result %%%%%%%%
J1824\textminus2452B\tablenotemark{b}
 & 152.75
 & 305.50
 & \ensuremath{5.6\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{4.2\!\times\!10^{-26}}
&\nodata 
& \ensuremath{2.3\!\times\!10^{-6}} 
& \ensuremath{1.8\!\times\!10^{32}} 
& 72
\\
%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%% S5 result %%%%%%%%
J1824\textminus2452C\tablenotemark{b}
 & 240.48
 & 480.96
 & \ensuremath{-9.8\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{6.6\!\times\!10^{-26}}
&\nodata 
& \ensuremath{1.5\!\times\!10^{-6}} 
& \ensuremath{1.2\!\times\!10^{32}} 
& 110 
\\
%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%% S5 result %%%%%%%%
J1824\textminus2452E\tablenotemark{b}
 & 184.53
 & 369.06
 & \ensuremath{3.7\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{7.5\!\times\!10^{-26}}
&\nodata
& \ensuremath{2.9\!\times\!10^{-6}} 
& \ensuremath{2.2\!\times\!10^{32}} 
& 130
\\
%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%% S5 result %%%%%%%%
J1824\textminus2452F\tablenotemark{b}
 & 407.97
 & 815.94
 & \ensuremath{-1.6\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{9.8\!\times\!10^{-26}}
&\nodata 
& \ensuremath{7.6\!\times\!10^{-7}} 
& \ensuremath{5.9\!\times\!10^{31}} 
& 170
\\
%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%% S5 result %%%%%%%%
J1824\textminus2452G\tablenotemark{b}
 & 169.23
 & 338.46
 & \ensuremath{-5.2\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{7.3\!\times\!10^{-26}}
&\nodata
& \ensuremath{3.3\!\times\!10^{-6}} 
& \ensuremath{2.6\!\times\!10^{32}} 
& 130
\\
%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%% S5 result %%%%%%%%
J1824\textminus2452H\tablenotemark{b}
 & 216.01
 & 432.02
 & \ensuremath{-3.6\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{8.2\!\times\!10^{-26}}
&\nodata 
& \ensuremath{2.3\!\times\!10^{-6}} 
& \ensuremath{1.8\!\times\!10^{32}} 
& 140
\\
%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%% S5 result %%%%%%%%
J1824\textminus2452I\tablenotemark{c}
 & 254.33
 & 508.67
 & \ensuremath{-5.4\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{2.2\!\times\!10^{-25}}
&\nodata 
& \ensuremath{4.4\!\times\!10^{-6}} 
& \ensuremath{3.4\!\times\!10^{32}} 
& 370
\\
%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%% S5 result %%%%%%%%
J1824\textminus2452J\tablenotemark{b}
 & 247.54
 & 495.08
 & \ensuremath{4.7\!\times\!10^{-15}}
 & 5.5
 & \ensuremath{5.8\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{1.1\!\times\!10^{-25}}
&\nodata
& \ensuremath{2.3\!\times\!10^{-6}} 
& \ensuremath{1.7\!\times\!10^{32}} 
& 180 
\\
%%%%%%%%%%%%%%%%%%%%%%%%%

J1841+0130 
 & 33.59
 & 67.18
 & \ensuremath{-9.2\!\times\!10^{-15}}
 & 3.2
 & \ensuremath{4.2\!\times\!10^{-27}}
 & \ensuremath{1.6\!\times\!10^{-25}}
& \ensuremath{1.3\!\times\!10^{-25}} 
& \ensuremath{8.7\!\times\!10^{-5}} 
& \ensuremath{6.7\!\times\!10^{33}} 
& 31 
\\
J1843\textminus1113 
 & 541.81
 & 1083.62
 & \ensuremath{-2.8\!\times\!10^{-15}}
 & 2.0
 & \ensuremath{9.3\!\times\!10^{-28}}
 & \ensuremath{1.6\!\times\!10^{-25}}
& \ensuremath{1.1\!\times\!10^{-25}} 
& \ensuremath{1.8\!\times\!10^{-7}} 
& \ensuremath{1.4\!\times\!10^{31}} 
& 120 
\\
J1853+1303 
 & 244.39
 & 488.78
 & \ensuremath{-5.1\!\times\!10^{-16}}
 & 1.6
 & \ensuremath{7.3\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{8.5\!\times\!10^{-26}} 
& \ensuremath{5.4\!\times\!10^{-7}} 
& \ensuremath{4.2\!\times\!10^{31}} 
& 120 
\\
J1857+0943 
 & 186.49
 & 372.99
 & \ensuremath{-6.1\!\times\!10^{-16}}
 & 0.9
 & \ensuremath{1.6\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{7.3\!\times\!10^{-26}}
& \ensuremath{5.7\!\times\!10^{-26}} 
& \ensuremath{3.5\!\times\!10^{-7}} 
& \ensuremath{2.7\!\times\!10^{31}} 
& 35 
\\
J1903+0327 
 & 465.14
 & 930.27
 & \ensuremath{-3.8\!\times\!10^{-15}}
 & 6.5
 & \ensuremath{3.6\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{1.6\!\times\!10^{-25}} 
& \ensuremath{1.1\!\times\!10^{-6}} 
& \ensuremath{8.8\!\times\!10^{31}} 
& 450 
\\
J1905+0400 
 & 264.24
 & 528.48
 & \ensuremath{-2.8\!\times\!10^{-16}}
 & 1.3
 & \ensuremath{6.3\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{7.4\!\times\!10^{-26}}
& \ensuremath{5.0\!\times\!10^{-26}} 
& \ensuremath{2.3\!\times\!10^{-7}} 
& \ensuremath{1.8\!\times\!10^{31}} 
& 80 
\\
J1909\textminus3744 
 & 339.32
 & 678.63
 & \ensuremath{-1.9\!\times\!10^{-16}}
 & 1.3
 & \ensuremath{4.7\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{8.2\!\times\!10^{-26}}
& \ensuremath{5.9\!\times\!10^{-26}} 
& \ensuremath{1.5\!\times\!10^{-7}} 
& \ensuremath{1.2\!\times\!10^{31}} 
& 120 
\\
J1910+1256 
 & 200.66
 & 401.32
 & \ensuremath{-3.4\!\times\!10^{-16}}
 & 1.9
 & \ensuremath{5.4\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{7.7\!\times\!10^{-26}} 
& \ensuremath{8.8\!\times\!10^{-7}} 
& \ensuremath{6.8\!\times\!10^{31}} 
& 140 
\\
J1910\textminus5959A 
 & 306.17
 & 612.33
 & \ensuremath{-1.9\!\times\!10^{-16}}
 & 4.5
 & \ensuremath{1.4\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{7.7\!\times\!10^{-26}}
& \ensuremath{5.5\!\times\!10^{-26}} 
& \ensuremath{6.2\!\times\!10^{-7}} 
& \ensuremath{4.8\!\times\!10^{31}} 
& 390 
\\
J1910\textminus5959B 
 & 119.65
 & 239.30
 & \ensuremath{-1.9\!\times\!10^{-15}}
 & 4.5
 & \ensuremath{7.1\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{3.8\!\times\!10^{-26}}
& \ensuremath{2.5\!\times\!10^{-26}} 
& \ensuremath{1.9\!\times\!10^{-6}} 
& \ensuremath{1.4\!\times\!10^{32}} 
& 35 
\\
J1910\textminus5959C 
 & 189.49
 & 378.98
 & \ensuremath{1.1\!\times\!10^{-18}}
 & 4.5
 & \ensuremath{1.4\!\times\!10^{-29}}\tablenotemark{$\dagger$}
 & \ensuremath{4.4\!\times\!10^{-26}}
& \ensuremath{3.2\!\times\!10^{-26}} 
& \ensuremath{9.5\!\times\!10^{-7}} 
& \ensuremath{7.4\!\times\!10^{31}} 
& 2300 
\\
J1910\textminus5959D 
 & 110.68
 & 221.35
 & \ensuremath{-1.8\!\times\!10^{-15}}
 & 4.5
 & \ensuremath{7.1\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{3.1\!\times\!10^{-26}}
& \ensuremath{2.1\!\times\!10^{-26}} 
& \ensuremath{1.8\!\times\!10^{-6}} 
& \ensuremath{1.4\!\times\!10^{32}} 
& 29 
\\
J1910\textminus5959E 
 & 218.73
 & 437.47
 & \ensuremath{-3.5\!\times\!10^{-15}}
 & 4.5
 & \ensuremath{7.1\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{4.8\!\times\!10^{-26}}
& \ensuremath{3.6\!\times\!10^{-26}} 
& \ensuremath{8.0\!\times\!10^{-7}} 
& \ensuremath{6.1\!\times\!10^{31}} 
& 50 
\\

%%%% S3/S4 result %%%%
J1911+0101A\tablenotemark{a}
 & 276.36
 & 552.71
 & \ensuremath{5.0\!\times\!10^{-16}}
 & 7.4
 & \ensuremath{4.3\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{6.0\!\times\!10^{-25}}
&\nodata 
& \ensuremath{1.4\!\times\!10^{-5}} 
& \ensuremath{1.1\!\times\!10^{33}} 
& 1400
\\
%%%%%%%%%%%%%%%%%%%

%%%% S3/S4 result %%%%
J1911+0101B\tablenotemark{a}
 & 185.72
 & 371.45
 & \ensuremath{6.9\!\times\!10^{-17}}
 & 7.4
 & \ensuremath{4.3\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 & \ensuremath{7.4\!\times\!10^{-25}}
&\nodata 
& \ensuremath{3.8\!\times\!10^{-5}} 
& \ensuremath{2.9\!\times\!10^{33}} 
& 1700
\\
%%%%%%%%%%%%%%%%%%%

J1911+1347 
 & 216.17
 & 432.34
 & \ensuremath{-7.9\!\times\!10^{-16}}
 & 1.6
 & \ensuremath{9.6\!\times\!10^{-28}}
 & \ensuremath{7.0\!\times\!10^{-26}}
& \ensuremath{4.8\!\times\!10^{-26}} 
& \ensuremath{3.9\!\times\!10^{-7}} 
& \ensuremath{3.0\!\times\!10^{31}} 
& 50 
\\
J1911\textminus1114 
 & 275.81
 & 551.61
 & \ensuremath{-4.7\!\times\!10^{-16}}
 & 1.6
 & \ensuremath{6.7\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{5.7\!\times\!10^{-26}}
& \ensuremath{6.3\!\times\!10^{-26}} 
& \ensuremath{3.1\!\times\!10^{-7}} 
& \ensuremath{2.4\!\times\!10^{31}} 
& 94 
\\
%J1913+1011 
% & 27.85
% & 55.70
% & \ensuremath{-2.6\!\times\!10^{-12}}
% & 4.5
% & \ensuremath{5.5\!\times\!10^{-26}}
% & \ensuremath{2.2\!\times\!10^{-25}}
%& \ensuremath{1.6\!\times\!10^{-25}} 
%& \ensuremath{2.2\!\times\!10^{-4}} 
%& \ensuremath{1.7\!\times\!10^{34}} 
%& 2.9 
%\\
J1918\textminus0642 
 & 130.79
 & 261.58
 & \ensuremath{-4.0\!\times\!10^{-16}}
 & 1.4
 & \ensuremath{1.0\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{4.0\!\times\!10^{-26}} 
& \ensuremath{7.7\!\times\!10^{-7}} 
& \ensuremath{6.0\!\times\!10^{31}} 
& 39 
\\
J1939+2134 
 & 641.93
 & 1283.86
 & \ensuremath{-4.3\!\times\!10^{-14}}
 & 5.0
 & \ensuremath{1.3\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{1.8\!\times\!10^{-25}}
& \ensuremath{1.3\!\times\!10^{-25}} 
& \ensuremath{3.6\!\times\!10^{-7}} 
& \ensuremath{2.8\!\times\!10^{31}} 
& 96 
\\
J1944+0907 
 & 192.86
 & 385.71
 & \ensuremath{-3.6\!\times\!10^{-16}}
 & 1.3
 & \ensuremath{8.6\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{5.5\!\times\!10^{-26}} 
& \ensuremath{4.4\!\times\!10^{-7}} 
& \ensuremath{3.4\!\times\!10^{31}} 
& 64 
\\
J1955+2908 
 & 163.05
 & 326.10
 & \ensuremath{-7.5\!\times\!10^{-16}}
 & 5.4
 & \ensuremath{3.2\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{7.0\!\times\!10^{-26}}
& \ensuremath{5.4\!\times\!10^{-26}} 
& \ensuremath{2.6\!\times\!10^{-6}} 
& \ensuremath{2.0\!\times\!10^{32}} 
& 170 
\\
J1959+2048 
 & 622.12
 & 1244.24
 & \ensuremath{-4.4\!\times\!10^{-15}}
 & 1.5
 & \ensuremath{1.4\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{1.5\!\times\!10^{-25}} 
& \ensuremath{1.4\!\times\!10^{-7}} 
& \ensuremath{1.1\!\times\!10^{31}} 
& 110 
\\
J2007+2722 
 & 40.82
 & 81.64
 & \ensuremath{-1.6\!\times\!10^{-15}}
 & 6.8
 & \ensuremath{7.4\!\times\!10^{-28}}
 &\nodata
& \ensuremath{7.1\!\times\!10^{-26}} 
& \ensuremath{6.9\!\times\!10^{-5}} 
& \ensuremath{5.3\!\times\!10^{33}} 
& 96 
\\
J2010\textminus1323 
 & 191.45
 & 382.90
 & \ensuremath{-1.8\!\times\!10^{-16}}
 & 1.3
 & \ensuremath{6.0\!\times\!10^{-28}}
 &\nodata
& \ensuremath{6.3\!\times\!10^{-26}} 
& \ensuremath{5.2\!\times\!10^{-7}} 
& \ensuremath{4.0\!\times\!10^{31}} 
& 100 
\\
J2017+0603 
 & 345.28
 & 690.56
 & \ensuremath{-9.6\!\times\!10^{-16}}
 & 1.3
 & \ensuremath{1.0\!\times\!10^{-27}}
 &\nodata
& \ensuremath{1.3\!\times\!10^{-25}} 
& \ensuremath{3.4\!\times\!10^{-7}} 
& \ensuremath{2.6\!\times\!10^{31}} 
& 130 
\\
J2019+2425 
 & 254.16
 & 508.32
 & \ensuremath{-1.7\!\times\!10^{-16}}
 & 0.9
 & \ensuremath{7.2\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{9.2\!\times\!10^{-26}}
& \ensuremath{5.6\!\times\!10^{-26}} 
& \ensuremath{1.9\!\times\!10^{-7}} 
& \ensuremath{1.4\!\times\!10^{31}} 
& 79 
\\
J2033+17 
 & 168.10
 & 336.19
 & \ensuremath{-2.3\!\times\!10^{-16}}
 & 1.4
 & \ensuremath{6.8\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{7.5\!\times\!10^{-26}}
& \ensuremath{8.0\!\times\!10^{-26}} 
& \ensuremath{9.2\!\times\!10^{-7}} 
& \ensuremath{7.1\!\times\!10^{31}} 
& 120 
\\
J2043+1711 
 & 420.19
 & 840.38
 & \ensuremath{-7.3\!\times\!10^{-16}}
 & 1.1
 & \ensuremath{9.4\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 &\nodata
& \ensuremath{7.3\!\times\!10^{-26}} 
& \ensuremath{1.1\!\times\!10^{-7}} 
& \ensuremath{8.5\!\times\!10^{30}} 
& 78 
\\
J2051\textminus0827 
 & 221.80
 & 443.59
 & \ensuremath{-6.1\!\times\!10^{-16}}
 & 1.3
 & \ensuremath{1.0\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{7.5\!\times\!10^{-26}}
& \ensuremath{5.3\!\times\!10^{-26}} 
& \ensuremath{3.3\!\times\!10^{-7}} 
& \ensuremath{2.5\!\times\!10^{31}} 
& 51 
\\
J2124\textminus3358 
 & 202.79
 & 405.59
 & \ensuremath{-4.4\!\times\!10^{-16}}
 & 0.3
 & \ensuremath{4.0\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{4.9\!\times\!10^{-26}}
& \ensuremath{3.9\!\times\!10^{-26}} 
& \ensuremath{6.7\!\times\!10^{-8}} 
& \ensuremath{5.2\!\times\!10^{30}} 
& 9.9 
\\
J2129\textminus5721 
 & 268.36
 & 536.72
 & \ensuremath{-1.5\!\times\!10^{-15}}
 & 0.4
 & \ensuremath{4.7\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{6.2\!\times\!10^{-26}}
& \ensuremath{5.2\!\times\!10^{-26}} 
& \ensuremath{6.8\!\times\!10^{-8}} 
& \ensuremath{5.3\!\times\!10^{30}} 
& 11 
\\
J2140\textminus2310A 
 & 90.75
 & 181.50
 & \ensuremath{-1.4\!\times\!10^{-15}}
 & 9.2
 & \ensuremath{3.5\!\times\!10^{-28}}\tablenotemark{$\ddagger$}
 &\nodata
& \ensuremath{5.9\!\times\!10^{-26}} 
& \ensuremath{1.6\!\times\!10^{-5}} 
& \ensuremath{1.2\!\times\!10^{33}} 
& 170 
\\
J2145\textminus0750 
 & 62.30
 & 124.59
 & \ensuremath{-1.0\!\times\!10^{-16}}
 & 0.6
 & \ensuremath{1.8\!\times\!10^{-27}}\tablenotemark{$\dagger$}
 & \ensuremath{3.8\!\times\!10^{-26}}
& \ensuremath{2.9\!\times\!10^{-26}} 
& \ensuremath{1.0\!\times\!10^{-6}} 
& \ensuremath{7.9\!\times\!10^{31}} 
& 16 
\\
J2214+3000 
 & 320.59
 & 641.18
 & \ensuremath{-1.5\!\times\!10^{-15}}
 & 1.3
 & \ensuremath{1.3\!\times\!10^{-27}}
 &\nodata
& \ensuremath{7.2\!\times\!10^{-26}} 
& \ensuremath{2.2\!\times\!10^{-7}} 
& \ensuremath{1.7\!\times\!10^{31}} 
& 54 
\\
J2215+5135 
 & 383.20
 & 766.40
 & \ensuremath{-4.1\!\times\!10^{-15}}
 & 3.3
 & \ensuremath{8.0\!\times\!10^{-28}}
 &\nodata
& \ensuremath{1.6\!\times\!10^{-25}} 
& \ensuremath{8.7\!\times\!10^{-7}} 
& \ensuremath{6.7\!\times\!10^{31}} 
& 200 
\\
J2229+2643 
 & 335.82
 & 671.63
 & \ensuremath{1.7\!\times\!10^{-16}}
 & 1.4
 & \ensuremath{4.1\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{9.9\!\times\!10^{-26}}
& \ensuremath{6.5\!\times\!10^{-26}} 
& \ensuremath{2.0\!\times\!10^{-7}} 
& \ensuremath{1.5\!\times\!10^{31}} 
& 160 
\\
J2241\textminus5236 
 & 457.31
 & 914.62
 & \ensuremath{-1.4\!\times\!10^{-15}}
 & 0.7
 & \ensuremath{2.1\!\times\!10^{-27}}
 &\nodata
& \ensuremath{8.9\!\times\!10^{-26}} 
& \ensuremath{6.9\!\times\!10^{-8}} 
& \ensuremath{5.3\!\times\!10^{30}} 
& 42 
\\
J2302+4442 
 & 192.59
 & 385.18
 & \ensuremath{-5.1\!\times\!10^{-16}}
 & 0.8
 & \ensuremath{1.8\!\times\!10^{-27}}
 &\nodata
& \ensuremath{4.5\!\times\!10^{-26}} 
& \ensuremath{2.2\!\times\!10^{-7}} 
& \ensuremath{1.7\!\times\!10^{31}} 
& 26 
\\
J2317+1439 
 & 290.25
 & 580.51
 & \ensuremath{-1.3\!\times\!10^{-16}}
 & 1.9
 & \ensuremath{2.8\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{8.8\!\times\!10^{-26}}
& \ensuremath{5.6\!\times\!10^{-26}} 
& \ensuremath{3.0\!\times\!10^{-7}} 
& \ensuremath{2.3\!\times\!10^{31}} 
& 200 
\\
J2322+2057 
 & 207.97
 & 415.94
 & \ensuremath{-1.8\!\times\!10^{-16}}
 & 0.8
 & \ensuremath{9.6\!\times\!10^{-28}}\tablenotemark{$\dagger$}
 & \ensuremath{1.1\!\times\!10^{-25}}
& \ensuremath{5.4\!\times\!10^{-26}} 
& \ensuremath{2.3\!\times\!10^{-7}} 
& \ensuremath{1.8\!\times\!10^{31}} 
& 57 
\\
\enddata
\tablenotetext{$\dagger$}{The pulsar's spin-down is corrected for proper motion effects.}
\tablenotetext{$\ddagger$}{The pulsar's spin-down is calculated using a characteristic spin-down age of $10^9$ years.}
\tablenotetext{\#}{The pulsar's distance is calculated using the NE2001 model of \citet{Cordes:2002}.}
\tablenotetext{a}{Results from S3/S4 \citep{Abbott:2007a}}
\tablenotetext{b}{Results from S5 \citep{Abbott:2010}.}
\tablenotetext{c}{New result from S5 using data covering 2006.}
\tablenotetext{d}{Recently discovered pulsar with timing solution from after the end of S6 or VSR4. As this is an MSP
the timing solution should extrapolate back well over the search period and it is unlikely that any glitches occurred.}

\tablecomments{Detector calibration errors mean that for pulsars with $f_{\rm gw}$ below and above 50\,Hz there are
$\sim$$6\%$ and $\sim$$20\%$ uncertainties on these limits respectively.}

\end{deluxetable*}
